JBotSim, a Tool for Fast Prototyping of Distributed Algorithms in Dynamic Networks

JBotSim is a java library that offers basic primitives for prototyping, running, and visualizing distributed algorithms in dynamic networks. With JBotSim, one can implement an idea in minutes and interact with it ({\it e.g. }, add, move, or delete nodes) while it is running. JBotSim is well suited to prepare live demonstrations of your algorithms to colleagues or students; it can also be used to evaluate performance at the algorithmic level (number of messages, number of rounds, etc.). Unlike most tools, JBotSim is not an integrated environment. It is a lightweight library to be used in your program. In this paper, we present an overview of its distinctive features and architecture.

==> tikz/geocasting.tikz <==
    \begin{tikzpicture}[xscale=.36,yscale=.36]
      \draw[fill,gray!20] (2.42,2.36) rectangle (11.4,6.75);
      \draw[dashed,gray] (2.42,2.36) rectangle (11.4,6.75);
      \path (4.8,3.54) node (S) {};
      \tikzstyle{every node}=[draw,circle,gray!85,fill=gray!45,inner sep=1.6]
      \path (4.4,2.52) node (N4) {};
      \path (5.94,3.1) node (N14) {};
      \path (8.88,3.22) node (N12) {};
      \path (7.42,3.04) node (N13) {};
      \path (10.56,3.5) node (N11) {};
      \path (8.82,4.96) node (N21) {};
      \path (8.86,6.28) node (N20) {};
      \path (2.9,5.64) node (N30) {};
      \path (4.6,5.7) node (N28) {};
      \path (4.12,2.48) coordinate (N4a) {};
      \path (4.32,2.86) coordinate (N4b) {};
      \path (4.68,2.45) coordinate (N4c) {};
      \path (5.56,2.86) coordinate (N14a) {};
      \path (5.74,3.42) coordinate (N14b) {};
      \path (6.08,3.24) coordinate (N14c) {};
      \path (8.82,2.98) coordinate (N12a) {};
      \path (8.68,3.1) coordinate (N12b) {};
      \path (8.7,3.36) coordinate (N12c) {};
      \path (9.04,3.42) coordinate (N12d) {};
      \path (9.1,3.06) coordinate (N12e) {};
      \path (7.26,2.86) coordinate (N13a) {};
      \path (7.4,3.26) coordinate (N13b) {};
      \path (7.62,2.88) coordinate (N13c) {};
      \path (10.76,3.34) coordinate (N11a) {};
      \path (10.44,3.3) coordinate (N11b) {};
      \path (10.54,3.74) coordinate (N11c) {};
      \path (8.55,4.75) coordinate (N21a) {};
      \path (8.60,5.16) coordinate (N21b) {};
      \path (9.08,4.75) coordinate (N21c) {};
      \path (8.66,6.08) coordinate (N20a) {};
      \path (8.64,6.42) coordinate (N20b) {};
      \path (9.12,6.3) coordinate (N20c) {};
      \path (2.7,5.4) coordinate (N30a) {};
      \path (2.64,5.8) coordinate (N30b) {};
      \path (3.08,5.8) coordinate (N30c) {};
      \path (3.1,5.54) coordinate (N30d) {};
      \path (4.8,5.4) coordinate (N28a) {};
      \path (4.28,5.44) coordinate (N28b) {};
      \path (4.44,5.88) coordinate (N28c) {};
      \path (4.82,5.82) coordinate (N28d) {};
      \tikzstyle{every node}=[draw,circle,fill=black!30,inner sep=1.6]
      \path (1.46,6.82) node (N32) {};
      \path (1.42,6.58) coordinate (N32a) {};
      \path (1.24,7.1) coordinate (N32b) {};
      \path (1.68,6.66) coordinate (N32c) {};
      \path (1.7,4.24) node (N34) {};
      \path (1.82,4.04) coordinate (N34a) {};
      \path (1.6,4.0) coordinate (N34b) {};
      \path (1.48,4.24) coordinate (N34c) {};
      \path (1.62,4.44) coordinate (N34d) {};
      \path (1.9,4.34) coordinate (N34e) {};
      \path (1.8,5.56) node (N33) {};
      \path (1.6,5.36) coordinate (N33a) {};
      \path (1.58,5.7) coordinate (N33b) {};
      \path (2.06,5.6) coordinate (N33c) {};
      \path (1.94,5.4) coordinate (N33d) {};
      \path (0.9,1.78) node (v3) {};
      \path (0.58,1.56) coordinate (v3a) {};
      \path (1.0,1.98) coordinate (v3b) {};
      \path (1.12,1.78) coordinate (v3c) {};
      \path (2.02,2.44) node (N2) {};
      \path (2.14,2.24) coordinate (N2a) {};
      \path (1.9,2.2) coordinate (N2b) {};
      \path (1.76,2.46) coordinate (N2c) {};
      \path (1.9,2.62) coordinate (N2d) {};
      \path (2.08,2.66) coordinate (N2e) {};
      \path (2.26,2.46) coordinate (N2f) {};
      \path (2.2,1.22) node (v4) {};
      \path (2.04,1.4) coordinate (v4a) {};
      \path (2.34,1.44) coordinate (v4b) {};
      \path (2.16,0.86) coordinate (v4c) {};
      \path (3.6,1.54) node (N3) {};
      \path (3.58,1.3) coordinate (N3a) {};
      \path (3.36,1.56) coordinate (N3b) {};
      \path (3.54,1.76) coordinate (N3c) {};
      \path (3.82,1.6) coordinate (N3d) {};
      \path (3.08,3.42) node (N) {};
      \path (3.35,3.35) coordinate (Na) {};
      \path (2.92,3.48) coordinate (Nb) {};
      \path (3.04,3.64) coordinate (Nc) {};
      \path (3.1,3.15) coordinate (Nd) {};
      \path (4.1,4.38) node (N31) {};
      \path (4.10,4.02) coordinate (N31a) {};
      \path (3.82,4.38) coordinate (N31b) {};
      \path (4.0,4.67) coordinate (N31c) {};
      \path (4.5,4.4) coordinate (N31d) {};
      \path (3.26,7.16) node (N29) {};
      \path (3.06,6.98) coordinate (N29a) {};
      \path (3.22,7.4) coordinate (N29b) {};
      \path (3.4,6.98) coordinate (N29c) {};
      \path (5.06,7.24) node (N27) {};
      \path (4.84,7.08) coordinate (N27a) {};
      \path (5.04,7.48) coordinate (N27b) {};
      \path (5.2,7.04) coordinate (N27c) {};
      \path (5.86,5.44) node (N24) {};
      \path (6.04,5.24) coordinate (N24a) {};
      \path (5.60,5.48) coordinate (N24b) {};
      \path (5.60,5.7) coordinate (N24c) {};
      \path (6.06,5.5) coordinate (N24d) {};
      \path (5.92,4.24) node (N25) {};
      \path (5.64,4.00) coordinate (N25a) {};
      \path (5.72,4.42) coordinate (N25b) {};
      \path (6.16,4.04) coordinate (N25c) {};
      \path (4.72,1.26) node (N5) {};
      \path (4.68,0.98) coordinate (N5a) {};
      \path (4.74,1.48) coordinate (N5b) {};
      \path (6.1,1.24) node (N6) {};
      \path (6.06,1.46) coordinate (N6a) {};
      \path (6.14,0.96) coordinate (N6b) {};
      \path (6.84,7.3) node (N26) {};
      \path (6.7,7.12) coordinate (N26a) {};
      \path (6.82,7.54) coordinate (N26b) {};
      \path (7.04,7.12) coordinate (N26c) {};
      \path (7.06,6.3) node (N22) {};
      \path (7.24,6.1) coordinate (N22a) {};
      \path (6.94,6.08) coordinate (N22b) {};
      \path (6.82,6.38) coordinate (N22c) {};
      \path (7.14,6.52) coordinate (N22d) {};
      \path (7.26,6.36) coordinate (N22e) {};
      \path (7.14,5.38) node (N23) {};
      \path (7.45,5.12) coordinate (N23a) {};
      \path (6.86,5.14) coordinate (N23b) {};
      \path (7.4,5.52) coordinate (N23c) {};
      \path (6.90,5.52) coordinate (N23d) {};
      \path (8.56,7.36) node (N19) {};
      \path (8.46,7.12) coordinate (N19a) {};
      \path (8.34,7.28) coordinate (N19b) {};
      \path (8.54,7.6) coordinate (N19c) {};
      \path (8.76,7.2) coordinate (N19d) {};
      \path (10.32,7.48) node (N18) {};
      \path (10.32,7.22) coordinate (N18a) {};
      \path (10.3,7.72) coordinate (N18b) {};
      \path (7.7,1.86) node (N7) {};
      \path (7.72,1.62) coordinate (N7a) {};
      \path (7.5,1.96) coordinate (N7b) {};
      \path (7.74,2.08) coordinate (N7c) {};
      \path (7.9,1.94) coordinate (N7d) {};
      \path (9.24,1.8) node (N8) {};
      \path (9.04,1.96) coordinate (N8a) {};
      \path (9.34,1.98) coordinate (N8b) {};
      \path (9.26,1.52) coordinate (N8c) {};
      \path (11.10,2.02) node (N9) {};
      \path (10.86,2.14) coordinate (N9a) {};
      \path (11.14,2.26) coordinate (N9b) {};
      \path (11.26,1.72) coordinate (N9c) {};
      \path (12.28,3.26) node (N10) {};
      \path (12.06,3.16) coordinate (N10a) {};
      \path (12.12,3.42) coordinate (N10b) {};
      \path (12.58,3.08) coordinate (N10c) {};
      \path (12.6,4.7) node (N15) {};
      \path (12.36,4.7) coordinate (N15a) {};
      \path (12.46,6.24) node (N16) {};
      \path (12.22,6.18) coordinate (N16a) {};
      \path (12.7,6.3) coordinate (N16b) {};
      \path (12.04,7.44) node (N17) {};
      \path (11.9,7.24) coordinate (N17a) {};
      \path (12.26,7.74) coordinate (N17b) {};
      \path (0.4,5.46) coordinate (v1) {};
      \path (0,3.48) coordinate (v2) {};
      \path (N32)+(-1,.3) coordinate (b32) {};
      \path (N27)+(-.3,.8) coordinate (b27) {};
      \path (N18)+(.2,.7) coordinate (b18) {};
      \path (N16)+(1,0) coordinate (b16) {};
      \path (N10)+(1,-.3) coordinate (b10) {};
      \path (N8)+(-.3,-.8) coordinate (b8) {};
      \tikzstyle{every node}=[]
      \newcommand{\pouet}[1]{}
      \path[] (N)+(-.1,.7) node (labelN) {\footnotesize N};
      \path[] (S)+(.25,-.1) node (labelS) {\footnotesize p};
      \path[] (S)+(3.3,.5) node (labelS) {\small 1};
      \path[] (N30)+(.6,.5) node (labelS) {\small 2};
      \pouet{
        \path[] (N32)+(.3,.3) node (labelN32) {\small N32};
        \path[] (N34)+(.3,.3) node (labelN34) {\small N34};
        \path[] (N33)+(.3,.3) node (labelN33) {\small N33};
        \path[] (N2)+(.3,.3) node (labelN2) {\small N2};
        \path[] (N3)+(.3,.3) node (labelN3) {\small N3};
        \path[] (N4)+(.3,.3) node (labelN4) {\small N4};
        \path[] (N30)+(.3,.3) node (labelN30) {\small N30};
        \path[] (N31)+(.3,.3) node (labelN31) {\small N31};
        \path[] (N28)+(.3,.3) node (labelN28) {\small N28};
        \path[] (N29)+(.3,.3) node (labelN29) {\small N29};
        \path[] (N27)+(.3,.3) node (labelN27) {\small N27};
        \path[] (N24)+(.3,.3) node (labelN24) {\small N24};
        \path[] (N25)+(.3,.3) node (labelN25) {\small N25};
        \path[] (N14)+(.3,.3) node (labelN14) {\small N14};
        \path[] (N5)+(.3,.3) node (labelN5) {\small N5};
        \path[] (N6)+(.3,.3) node (labelN6) {\small N6};
        \path[] (N26)+(.3,.3) node (labelN26) {\small N26};
        \path[] (N22)+(.3,.3) node (labelN22) {\small N22};
        \path[] (N23)+(.3,.3) node (labelN23) {\small N23};
        \path[] (N21)+(.3,.3) node (labelN21) {\small N21};
        \path[] (N20)+(.3,.3) node (labelN20) {\small N20};
        \path[] (N19)+(.3,.3) node (labelN19) {\small N19};
        \path[] (N18)+(.3,.3) node (labelN18) {\small N18};
        \path[] (N12)+(.3,.3) node (labelN12) {\small N12};
        \path[] (N13)+(.3,.3) node (labelN13) {\small N13};
        \path[] (N7)+(.3,.3) node (labelN7) {\small N7};
        \path[] (N8)+(.3,.3) node (labelN8) {\small N8};
        \path[] (N11)+(.3,.3) node (labelN11) {\small N11};
        \path[] (N9)+(.3,.3) node (labelN9) {\small N9};
        \path[] (N10)+(.3,.3) node (labelN10) {\small N10};
        \path[] (N15)+(.3,.3) node (labelN15) {\small N15};
        \path[] (N16)+(.3,.3) node (labelN16) {\small N16};
        \path[] (N17)+(.3,.3) node (labelN17) {\small N17};
      }
      \tikzstyle{every path}=[gray!40,dashed, thick];
      \draw (v2)--(N34);
      \draw (b32)--(N32);
      \draw (b27)--(N27);
      \draw (b18)--(N18);
      \draw (b16)--(N16);
      \draw (b10)--(N10);
      \draw (b8)--(N8);
      \tikzstyle{every path}=[gray!70];
      \draw (N3)--(N4);
      \draw (N30)--(N29);
      \draw (N28)--(N27);
      \draw (N21)--(N20);
      \draw (N20)--(N19);
      \draw (N14)--(N13);
      \draw (N12)--(N13);
      \draw (N12)--(N8);
      \draw (N11)--(N10);
      \draw (N12)--(N11);
      \draw (N30)--(N31);
      \draw (N24)--(N22);
      \draw (N4)--(N);
      \draw (N4)--(N14);
      \draw (N13)--(N7);
      \draw (N12)--(N7);
      \draw (N11)--(N9);
      \draw (N25)--(N14);
      \draw (N21)--(N12);
      \draw (N23)--(N21);
      \draw (N22)--(N20);
      \draw (N28)--(N24);
      \draw (N31)--(N28);
      \draw (N30)--(N28);
      \draw (N33)--(N30);
      \draw (N26)--(N22);
      \tikzstyle{every path}=[black!70,thick];
      \draw (N32)--(N33);
      \draw (N34)--(N33);
      \draw (v3)--(N2);
      \draw (v3)--(v4);
      \draw (N2)--(N);
      \draw (N32)--(N29);
      \draw (N24)--(N25);
      \draw (N3)--(N5);
      \draw (N5)--(N6);
      \draw (N22)--(N23);
      \draw (N26)--(N19);
      \draw (N19)--(N18);
      \draw (N6)--(N7);
      \draw (N7)--(N8);
      \draw (N10)--(N15);
      \draw (N15)--(N16);
      \draw (N16)--(N17);
      \draw (N8)--(N9);
      \draw (N17)--(N18);
      \draw (N2)--(v4);
      \draw (N3)--(v4);
      \draw (N27)--(N29);
      \draw (N26)--(N27);
      \draw (N2)--(N34);
      \draw (N3)--(N2);
      \draw (N9)--(N10);
      \draw (N19)--(N22);
      \draw (N24)--(N23);
      \draw (N)--(N31);
      \draw (N34)--(N);
      \tikzstyle{every path}=[thick, black!80, dashed];
      \draw (N25)--(N31);
      \tikzstyle{every path}=[blue!70, very thick, dashed];
      \draw (v3)+(-1,0)--(v3);
      \tikzstyle{every path}=[->, blue!70, very thick];
      \draw (v3)--(N2)--(N);
      \tikzstyle{every path}=[thick, ->, gray, dotted];
      \path (N30)+(1.3,.4) coordinate (c);
      \draw (S)--(c);

      \tikzstyle{every path}=[->,thick, red!60, rounded corners=.2cm, dashed];
      \draw (Nd)--(N2f)--(N3c)--(N5b)--(N6a)--(N7c)--(N8b)--(N9a)--(N10b)--(N15a)--(N16a)--(N17a)--(N18a)--(N19a)--(N22a)--(N23a)--(N24a)--(N25c)--(N25a)--(N24c)--(N23d)--(N22c)--(N19b)--(N26a)--(N27c)--(N29c)--(N32c)--(N33c)--(N34e)--(N2e)--(Nb)--(N31c)--(N31d)--(Na);

    \end{tikzpicture}

==> tikz/gui-core-separation.tikz <==
\tikzset{titled/.style={draw, rectangle, font=\normalsize, rectangle split, rectangle split parts=2}}
\tikzset{normal/.style={draw, rectangle, font=\scriptsize}}
\tikzset{button/.style={normal, font=\tiny, text width=1.15cm, inner sep=1.475pt, minimum height=0cm}}
\tikzset{listener/.style={normal, text width=2.4cm,minimum height=.9cm}}
\begin{tikzpicture}
  \path (0,0) node[titled,above right] (jtopology){
    JTopology
    \nodepart{second}
    \begin{minipage}[c]{5.2cm}
      \vspace{6cm}~
    \end{minipage}
  };

  \path (1.58,5.5) node[normal,right,minimum height=1.093cm] (mouseL){MouseListener};
  \path (mouseL.north west) node[button,xshift=.3pt,below left] (mright){Right click};
  \path (mright.south east) node[button,yshift=.3pt,below left] (mmiddle){Middle click};
  \path (mmiddle.south east) node[button,yshift=.3pt,below left] (mleft){Left click};
  \path (mleft.south west) node[button,yshift=.4pt,below right] (mdrag){Drag \& drop};

  \path (0.3,3.7) node[listener,right] (movementL){{\tt \tiny onMovement()}\\
    \hfill (\tiny via MovementListener)};
  \path (movementL.south west) node[listener,below right] (propertyL){{\tt \tiny onPropertyChanged()}\\
    \hfill (\tiny via PropertyListener)};
  \path (propertyL.south west) node[listener,below right] (topologyL){{\tt \tiny onNodeAdded()~~~\vspace{-2pt}\\
    onNodeRemoved()}\\\hfill (\tiny via TopologyListener)};
  \path (topologyL.south west) node[listener,below right] (connectivityL){{\tt \tiny onLinkAdded()~~~\vspace{-2pt}\\
    onLinkRemoved()}\\\hfill (\tiny via ConnectivityListener)};

  \draw ([xshift=.2cm]movementL.east) edge[thick,gray,bend left=5] coordinate[midway] (vizbase)([xshift=.2cm]connectivityL.east);
  \draw (vizbase) node[normal,right,xshift=.3cm,text width=1.5cm,rounded corners=5pt]{Update\\visualization} edge[<-,thick,gray] (vizbase);

  \path (jtopology.west)+(-1,.2) node[titled,text width=1cm,left] (node){\,Node\nodepart{second}\vspace{-10pt}};
  \path (node.south east)+(0,-.3) node[titled,text width=1cm,below left] (link){~Link\nodepart{second}\vspace{-10pt}};
  \path (link.south east)+(0,-.3) node[titled,text width=2cm,below left] (topology){~~Topology\nodepart{second}\vspace{-10pt}};

  \tikzstyle{every node}=[font=\scriptsize]
  \draw (movementL) edge[<-] (node);
  \draw (propertyL.west)+(0,.2) edge[<-] (node);
  \draw (propertyL.west)+(0,-.05) edge[<-] (link);
  \draw (propertyL.west)+(0,-.3) edge[<-] (topology);
  \draw (topologyL) edge[<-] (topology);
  \draw (connectivityL) edge[<-] (topology);

  \tikzstyle{every node}=[font=\tt\tiny]
  \path (topology.north west)+(.2,0) coordinate (topoNW1);
  \path (topology.north west)+(.4,0) coordinate (topoNW2);
  \path (topology.north west)+(.6,0) coordinate (topoNW3);
  \path (node.north west)+(.28,0) coordinate (nodeNW);
  \draw[->] (mdrag.west) -- (-1.9,4.95) -- (nodeNW);
  \path (-1.3,4.6) node[fill=white,inner sep=1pt] {setLocation()};
  \draw[->] (mleft.west) -- (-2.4,5.2) node[above right]{addNode()} -- (topoNW3);
  \draw[->] (mmiddle.west) -- (-2.6,5.5) node[above right]{selectNode()} -- (topoNW2);
  \draw[->] (mright.west) -- (-2.8,5.8) node[above right]{removeNode()} -- (topoNW1);

  \path (jtopology.north west)+(-.35,.9) node[titled,dashed,lightgray,below right] {{\color{black}JViewer}
    \nodepart{second}
    \begin{minipage}[c]{5.8cm}
      \vspace{7.2cm}~
    \end{minipage}    
  };
\end{tikzpicture}

==> tikz/main-event-sources.tikz <==
\tikzset{class/.style={fill=none,rectangle, inner sep=3pt}}
\tikzset{interface/.style={fill=none,rectangle,rounded corners=5pt, inner sep=3pt, font=\footnotesize}}
\tikzset{cx/.style={inner sep=0pt}}
\begin{tikzpicture}[yscale=1.2, xscale=.9]
  \path (0,1) node[class] (Link){Link};
  \path (0,2) node[class] (Node){Node};
  \path (0,3) node[class] (Topology){Topology};
  \path (-2,1.2) coordinate (cxMessageListener){};
  \path (-2,3.8) coordinate (cxMovementListener){};
  \path (-2,2.5) coordinate (cxConnectivityListener){};
  \path (2,2.5) coordinate (cxTopologyListener){};
  \path (2,1.2) coordinate (cxPropertyListener){};
  \path (2,3.8) coordinate (cxClockListener){};
  \path (cxPropertyListener)+(3,0) node[interface,right] (PropertyListener){PropertyListener};
  \path (cxMovementListener)+(-3,0) node[interface,left] (MovementListener){MovementListener};
  \path (cxConnectivityListener)+(-3,0) node[interface,left] (ConnectivityListener){ConnectivityListener};
  \path (cxTopologyListener)+(3,0) node[interface,right] (TopologyListener){TopologyListener};
  \path (cxMessageListener)+(-3,0) node[interface,left] (MessageListener){MessageListener};
  \path (cxClockListener)+(3,0) node[interface,right] (ClockListener){ClockListener};

  \draw (Topology.east)--(cxTopologyListener);
  \draw (Link.east)--(cxPropertyListener);
  \draw (Node.east)--(cxPropertyListener);
  \draw (Topology.east)--(cxPropertyListener);
  \draw (Topology.west)+(.1,0) -- (cxMessageListener);
  \draw (Topology.west)+(.1,0) -- (cxMovementListener);
  \draw (Topology.west)+(.1,0)--(cxConnectivityListener);
  \draw (Topology.east)--(cxClockListener);

  \tikzstyle{every path}=[shorten >=4pt]
  \tikzstyle{every node}=[font=\scriptsize, inner sep=1.5pt,midway]
  \path[->] (cxClockListener) edge node[below]{onClock()} (ClockListener.west);

  \path[bend left=10, ->] (cxTopologyListener) edge node[above,inner sep=1pt]{onNodeAdded()} ([yshift=1pt]TopologyListener.west);
  \path[bend right=10, ->] (cxTopologyListener) edge node[below]{onNodeRemoved()} ([yshift=-1pt]TopologyListener.west);

  \path[->] (cxPropertyListener) edge node[below]{onPropertyChanged()} (PropertyListener.west);

  \path[->] (cxMessageListener) edge node[below]{onMessage()} (MessageListener.east);

  \path[->] (cxMovementListener) edge node[below]{onMovement()} (MovementListener.east);

  \path[bend right=10, ->] (cxConnectivityListener) edge node[above,inner sep=1pt]{onLinkAdded()} ([yshift=1pt]ConnectivityListener.east);
  \path[bend left=10, ->] (cxConnectivityListener) edge node[below]{onLinkRemoved()} ([yshift=-1pt]ConnectivityListener.east);

%% Omitted (as if version 1.0.0):
%% * CommandListener
%% * SelectionListener
%% * StartListener
  \tikzstyle{every node}=[]
\end{tikzpicture}

==> tikz/robot-relocation.tikz <==
    \begin{tikzpicture}[xscale=.55,yscale=.55]
      \tikzstyle{every node}=[draw,circle,inner sep=1.6,fill=black!30]
      \path (2.48,9.34) node (v4) {};
      \path (3.28,9.34) node (v11) {};
      \path (2.88,8.64) node (v7) {};
      \path (3.68,10.03) node (v15) {};
      \path (2.88,10.03) node (v8) {};
      \path (3.28,10.72) node (v12) {};
      \path (4.08,10.72) node (v19) {};
      \path (5.28,10.03) node (v29) {};
      \path (4.88,9.34) node (v25) {};
      \path (4.48,8.64) node (v21) {};
      \path (5.68,9.34) node (v31) {};
      \path (5.28,8.64) node (v28) {};
      \path (4.88,7.95) node (v24) {};
      \path (4.08,7.95) node (v17) {};
      \path (5.68,10.72) node (v32) {};
      \path (4.48,11.42) node (v23) {};
      \path (3.68,11.42) node (v16) {};
      \path (2.88,11.42) node (v9) {};
      \path (2.48,10.72) node (v5) {};
      \path (2.08,10.03) node (v2) {};
      \path (6.08,10.03) node (v34) {};
      \path (6.48,9.33) node (v35) {};
      \path (6.08,8.64) node (v33) {};
      \path (5.68,7.95) node (v30) {};
      \path (5.28,7.26) node (v27) {};
      \path (4.48,7.26) node (v20) {};
      \path (3.68,7.26) node (v13) {};
      \path (2.48,7.95) node (v3) {};
      \path (2.08,8.65) node (v1) {};
      \path (1.68,9.34) node (v0) {};

      \tikzstyle{every node}=[draw,circle,inner sep=2.6,fill=gray!20]
      \path (4.08,9.34) node (poi) {};

      \tikzstyle{every node}=[draw,circle,inner sep=1.6,fill=black!50]
      \path (4.08,9.34) node (v18) {};
      \path (3.68,8.64) node (v14) {};
      \path (4.48,10.03) node (v22) {};
      \path (3.28,7.95) node (v10) {};
      \path (4.88,10.72) node (v26) {};
      \path (2.88,7.26) node (v6) {};

      \tikzstyle{every path}=[];
      \draw (v4)--(v11);
      \draw (v4)--(v7);
      \draw (v11)--(v7);
      \draw (v7)--(v14);
      \draw (v11)--(v14);
      \draw (v11)--(v15);
      \draw (v11)--(v8);
      \draw (v15)--(v8);
      \draw (v15)--(v22);
      \draw (v14)--(v18);
      \draw (v15)--(v18);
      \draw (v22)--(v18);
      \draw (v4)--(v8);
      \draw (v18)--(v11);
      \draw (v22)--(v19);
      \draw (v19)--(v15);
      \draw (v8)--(v12);
      \draw (v19)--(v12);
      \draw (v15)--(v12);
      \draw (v22)--(v26);
      \draw (v19)--(v26);
      \draw (v22)--(v29);
      \draw (v26)--(v29);
      \draw (v22)--(v25);
      \draw (v18)--(v25);
      \draw (v29)--(v25);
      \draw (v14)--(v21);
      \draw (v18)--(v21);
      \draw (v25)--(v21);
      \draw (v10)--(v7);
      \draw (v14)--(v10);
      \draw (v29)--(v31);
      \draw (v25)--(v31);
      \draw (v25)--(v28);
      \draw (v21)--(v28);
      \draw (v31)--(v28);
      \draw (v21)--(v24);
      \draw (v28)--(v24);
      \draw (v14)--(v17);
      \draw (v10)--(v17);
      \draw (v21)--(v17);
      \draw (v24)--(v17);
      \draw (v26)--(v32);
      \draw (v29)--(v32);
      \draw (v19)--(v23);
      \draw (v26)--(v23);
      \draw (v12)--(v16);
      \draw (v19)--(v16);
      \draw (v23)--(v16);
      \draw (v12)--(v9);
      \draw (v16)--(v9);
      \draw (v8)--(v5);
      \draw (v9)--(v5);
      \draw (v12)--(v5);
      \draw (v4)--(v2);
      \draw (v8)--(v2);
      \draw (v5)--(v2);
      \draw (v29)--(v34);
      \draw (v31)--(v34);
      \draw (v32)--(v34);
      \draw (v31)--(v35);
      \draw (v34)--(v35);
      \draw (v31)--(v33);
      \draw (v28)--(v33);
      \draw (v35)--(v33);
      \draw (v28)--(v30);
      \draw (v24)--(v30);
      \draw (v33)--(v30);
      \draw (v24)--(v27);
      \draw (v30)--(v27);
      \draw (v24)--(v20);
      \draw (v17)--(v20);
      \draw (v27)--(v20);
      \draw (v10)--(v13);
      \draw (v17)--(v13);
      \draw (v20)--(v13);
      \draw (v10)--(v6);
      \draw (v13)--(v6);
      \draw (v7)--(v3);
      \draw (v10)--(v3);
      \draw (v6)--(v3);
      \draw (v4)--(v1);
      \draw (v7)--(v1);
      \draw (v3)--(v1);
      \draw (v4)--(v0);
      \draw (v2)--(v0);
      \draw (v1)--(v0);

      \tikzstyle{every node}=[draw,circle,inner sep=1.6, fill=black!60]
      \path (2.28,6.76) node (vnew) {};
      \tikzstyle{every node}=[]
      \path[] (vnew)+(-.5,.12) node (labelN) {\footnotesize N};
      \path[] (v6)+(.25,-.35) node (labelA) {\footnotesize A};

      \tikzstyle{every node}=[draw,circle,inner sep=2,dotted]
      \path (5.28,11.42) node (vempty) {};

      \tikzstyle{every path}=[dashed, dotted];
      \draw (v23)--(vempty);
      \draw (v32)--(vempty);

      \tikzstyle{every path}=[->, thick];
      \draw (vnew)--(v6);
      \draw (v6)--(v10);
      \draw (v10)--(v14);
      \draw (v14)--(v18);
      \draw (v18)--(v22);
      \draw (v22)--(v26);
      \draw (v26)--(vempty);

      \tikzstyle{every path}=[->,rounded corners=.2cm, thick, dashed, gray!50];
      \path (v0)+(-.6,.0) coordinate (anc1);
      \path (v9)+(-.3,.6) coordinate (anc2);
      \path (vempty)+(-.3,.6) coordinate (anc3);
      \draw (vnew)--(anc1)--(anc2)--(anc3)--(vempty);
    \end{tikzpicture}    

==> tikz/simplified-scheduler.tikz <==
\begin{tikzpicture}
  \path (0,0) node[titled] (clock){
    Topology's clock
    \nodepart{second}
    \begin{minipage}[l]{5.2cm}
      \begin{tikzpicture}[yscale=.7]
        \path (0,0) node[normal] (timer){timer};
        \path (timer.south)+(-.3,0) coordinate (timerr);
        \tikzstyle{every node}=[font=\scriptsize,inner sep=0]
        \draw (timer)+(-.3,-3) -- node[pos=.8,right] {\ increment time}
                                node[pos=.6,right] {\ for each listener L in random order}
                                node[pos=.4,right] {\ ~~~decrement countdown$<$L$>$} 
                                node[pos=.2,right] {\ ~~~if countdown$<$L$>=0$} 
                                node[pos=.0,right] {\ ~~~~~~notifies $L$ and reset countdown$<$L$>$}
                                (timerr);
        \path (timer) edge[loop right] node[xshift=2pt,yshift=-2pt]{\scriptsize 1 time unit (default 10ms)}(timer);
      \end{tikzpicture}
    \end{minipage}
  };
  \tikzstyle{every node}=[font=\footnotesize]
  \path[->] ([yshift=.8cm]clock.east)+(.3,0) node[right] {setTimeUnit()} edge ([yshift=.8cm]clock.east);
  \path[->] ([yshift=.2cm]clock.east)+(.3,0) node[right] {addClockListener()} edge ([yshift=.2cm]clock.east);
  \path[->] ([yshift=-.4cm]clock.east)+(.3,0) node[right] {removeClockListener()} edge ([yshift=-.4cm]clock.east);
  \path[<-] ([yshift=-1.3cm]clock.east)+(1,0) node[right] {onClock()} edge ([yshift=-1.3cm]clock.east);
\end{tikzpicture}
